Extension of Sparse Randomized Kaczmarz Algorithm for Multiple Measurement Vectors

The Kaczmarz algorithm is popular for iteratively solving an overdetermined system of linear equations. The traditional Kaczmarz algorithm can approximate the solution in few sweeps through the equations but a randomized version of the Kaczmarz algorithm was shown to converge exponentially and independent of number of equations. Recently an algorithm for finding sparse solution to a linear system of equations has been proposed based on weighted randomized Kaczmarz algorithm. These algorithms solves single measurement vector problem; however there are applications were multiple-measurements are available. In this work, the objective is to solve a multiple measurement vector problem with common sparse support by modifying the randomized Kaczmarz algorithm. We have also modeled the problem of face recognition from video as the multiple measurement vector problem and solved using our proposed technique. We have compared the proposed algorithm with state-of-art spectral projected gradient algorithm for multiple measurement vectors on both real and synthetic datasets. The Monte Carlo simulations confirms that our proposed algorithm have better recovery and convergence rate than the MMV version of spectral projected gradient algorithm under fairness constraints.

==> IterationsEffectSrkSpg.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2in,
scale only axis,
xmin=0,
xmax=50,
xlabel={Sweeps ($1$ sweep $=m$ iterations)},
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
ylabel={Relative Error},
%title={Effect of Iterations},
legend style={draw=black,fill=white,legend cell align=left,at={(.99,.7)}}
]
\addplot [
color=red,
solid,
line width=1.1pt
]
table[row sep=crcr]{
1 0.95410063763724\\
2 0.912912130311088\\
3 0.863436943041144\\
4 0.694044391964314\\
5 0.505870808585378\\
6 0.405891370727096\\
7 0.338154110679666\\
8 0.285755862719029\\
9 0.242735375886945\\
10 0.207986305694101\\
11 0.1788918065812\\
12 0.154064231451641\\
13 0.132950042912412\\
14 0.114937714153601\\
15 0.0995879997269472\\
16 0.0863968496356436\\
17 0.0750765800759314\\
18 0.0652552174360608\\
19 0.0567642804141417\\
20 0.0496033734897316\\
21 0.0434193541110518\\
22 0.0379856579843348\\
23 0.0333641208794152\\
24 0.0292885099732753\\
25 0.0257310502945933\\
26 0.0225814565671404\\
27 0.0198488343291051\\
28 0.0174711559843658\\
29 0.0153865763467771\\
30 0.013565213484165\\
31 0.0119641216723859\\
32 0.0105577071112318\\
33 0.00933378086971975\\
34 0.00824882986933263\\
35 0.00729573570634145\\
36 0.00645421261545565\\
37 0.00572169695627939\\
38 0.00506857118285662\\
39 0.00449557583028309\\
40 0.00399187124314148\\
41 0.00354246220444004\\
42 0.00314901511543133\\
43 0.00279976634007093\\
44 0.00248948654573815\\
45 0.00221611796424745\\
46 0.00197213026760158\\
47 0.00175707124558527\\
48 0.0015648184675762\\
49 0.0013958245307551\\
50 0.00124505148810004\\
};
\addlegendentry{SRK-MMV};

\addplot [
color=blue,
solid,
line width=1.1pt
]
table[row sep=crcr]{
1 0.993750093581441\\
2 0.955522644799944\\
3 0.945507597400404\\
4 0.916457321465703\\
5 0.901045711668578\\
6 0.860656156407449\\
7 0.842611267130203\\
8 0.797134510817099\\
9 0.779574181820871\\
10 0.74496604914451\\
11 0.725824393845938\\
12 0.703644516752642\\
13 0.688100275671245\\
14 0.670369071929343\\
15 0.658062013502784\\
16 0.646064687078847\\
17 0.634835163265505\\
18 0.624065822016266\\
19 0.610490954455339\\
20 0.59930115936837\\
21 0.584086137812547\\
22 0.569985190352322\\
23 0.553458191522544\\
24 0.536386056283425\\
25 0.51800565997996\\
26 0.499908903343113\\
27 0.484784168556624\\
28 0.468501898753679\\
29 0.455192721739797\\
30 0.440588374536907\\
31 0.428042387510852\\
32 0.41432820110144\\
33 0.400002455326185\\
34 0.389846517221854\\
35 0.37839509774841\\
36 0.368074310615013\\
37 0.358623288953829\\
38 0.350047250878607\\
39 0.339862765471393\\
40 0.330334028637107\\
41 0.321434048503475\\
42 0.313490158969826\\
43 0.304958863352922\\
44 0.296582872425191\\
45 0.289957191047946\\
46 0.282412158757749\\
47 0.276508042837672\\
48 0.268973983081803\\
49 0.262446182394042\\
50 0.255911074991588\\
};
\addlegendentry{SPG-MMV};

\end{axis}
\end{tikzpicture}%

==> decSpaIncMM.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2in,
scale only axis,
xmin=1,
xmax=50,
xlabel={No. of nonzero rows},
ymin=0,
ymax=100,
ylabel={Recovery Rate},
%title={Effect of Decreasing Sparsity},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=black,
solid,
line width=1.1pt,
mark=x,
mark options={solid}
]
table[row sep=crcr]{
5 100\\
7 100\\
9 100\\
11 100\\
13 100\\
15 100\\
17 100\\
19 100\\
21 99.2\\
23 99.2\\
25 94\\
27 80.2\\
29 50.2\\
31 24\\
33 6\\
35 1.2\\
37 0\\
39 0\\
41 0\\
43 0\\
45 0\\
47 0\\
49 0\\
};
\addlegendentry{L=2};

\addplot [
color=red,
solid,
line width=1.1pt,
mark=x,
mark options={solid}
]
table[row sep=crcr]{
5 100\\
7 100\\
9 100\\
11 100\\
13 100\\
15 100\\
17 100\\
19 95.6\\
21 69.2\\
23 33\\
25 4\\
27 0.2\\
29 0\\
31 0\\
33 0\\
35 0\\
37 0\\
39 0\\
41 0\\
43 0\\
45 0\\
47 0\\
49 0\\
};
\addlegendentry{L=5};

\addplot [
color=blue,
solid,
line width=1.1pt,
mark=x,
mark options={solid}
]
table[row sep=crcr]{
5 100\\
7 100\\
9 100\\
11 100\\
13 100\\
15 100\\
17 99.8\\
19 88\\
21 40.6\\
23 2.6\\
25 0.6\\
27 0\\
29 0\\
31 0\\
33 0\\
35 0\\
37 0\\
39 0\\
41 0\\
43 0\\
45 0\\
47 0\\
49 0\\
};
\addlegendentry{L=10};

\addplot [
color=green,
solid,
line width=1.1pt,
mark=x,
mark options={solid}
]
table[row sep=crcr]{
5 100\\
7 100\\
9 100\\
11 100\\
13 100\\
15 100\\
17 100\\
19 87.2\\
21 39.2\\
23 3\\
25 0\\
27 0\\
29 0\\
31 0\\
33 0\\
35 0\\
37 0\\
39 0\\
41 0\\
43 0\\
45 0\\
47 0\\
49 0\\
};
\addlegendentry{L=15};

\end{axis}
\end{tikzpicture}%

==> ovrEstSuppEffect.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0,1,1}%
\definecolor{mycolor2}{rgb}{1,0,1}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2in,
scale only axis,
xmin=0,
xmax=100,
xlabel={Estimated no. of nonzero rows},
ymode=log,
ymin=1e-005,
ymax=10,
yminorticks=true,
ylabel={Relative Error},
%title={Effect of Estimated Support},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=black,
solid,
line width=1.1pt
]
table[row sep=crcr]{
1 6.54073697096648\\
3 2.47237930471342\\
5 1.47155088842809\\
7 0.91824831638398\\
9 0.438063633657873\\
11 0.0260596717795775\\
13 0.00311202134713225\\
15 0.000654317103487078\\
17 0.000209513859870658\\
19 9.25216145304343e-005\\
21 6.25442102912852e-005\\
23 5.32089076163451e-005\\
25 5.75731521673806e-005\\
27 6.13229842896174e-005\\
29 6.99905748424832e-005\\
31 8.94531218805726e-005\\
33 0.000108905260315972\\
35 0.000142182002785814\\
37 0.000187513177271989\\
39 0.000235408898981916\\
41 0.000310904180396478\\
43 0.00042440720471338\\
45 0.000548133953583443\\
47 0.00072706060778831\\
49 0.000912499857198631\\
51 0.001173956654222\\
53 0.00148750037286974\\
55 0.00192262886261211\\
57 0.00237259385640268\\
59 0.00304756001810868\\
61 0.00357624413433214\\
63 0.00441758430834585\\
65 0.00533413857710452\\
67 0.00648496096164888\\
69 0.00764071551426874\\
71 0.00864578915479405\\
73 0.0101979010852741\\
75 0.0119506829568115\\
77 0.0132988012515882\\
79 0.0154315902404843\\
81 0.017004211547619\\
83 0.0198266940619404\\
85 0.021445206051329\\
87 0.0242579654987108\\
89 0.0255266158794968\\
91 0.0285874390256428\\
93 0.0306786125913173\\
95 0.033937974783388\\
97 0.0363601302540707\\
99 0.0392697050771857\\
};
\addlegendentry{Sparsity=10};

\addplot [
color=red,
solid,
line width=1.1pt
]
table[row sep=crcr]{
1 6.53438284454489\\
3 2.51113590019781\\
5 1.58955588215794\\
7 1.24109674863477\\
9 1.02470077622213\\
11 0.767039002253769\\
13 0.572043567457467\\
15 0.433911754272057\\
17 0.311482986059028\\
19 0.228090827175064\\
21 0.0636079043502343\\
23 0.0177629863448085\\
25 0.00747750141474607\\
27 0.00372956657194535\\
29 0.00200275762145399\\
31 0.00123887590767543\\
33 0.000982597611887399\\
35 0.000765036794042258\\
37 0.000705045598390131\\
39 0.000716185753198847\\
41 0.000725082223112363\\
43 0.000820996289838773\\
45 0.000913463504222938\\
47 0.00111735357677976\\
49 0.00132050073101702\\
51 0.00162444570164908\\
53 0.00205806055535053\\
55 0.00238221678582288\\
57 0.00298235858135305\\
59 0.00361035527880849\\
61 0.00424191711239906\\
63 0.00500327009421237\\
65 0.00602501963000169\\
67 0.00695694723802026\\
69 0.00823954007608492\\
71 0.00941024220085539\\
73 0.0108784118454908\\
75 0.0124417680441079\\
77 0.0139191321189502\\
79 0.0159628203499784\\
81 0.0171802801015394\\
83 0.0194910266170591\\
85 0.0217583919411784\\
87 0.0239358136450391\\
89 0.0262680174727178\\
91 0.0291074061817605\\
93 0.0311281036071253\\
95 0.0332706073122573\\
97 0.0364683829638031\\
99 0.0391083025061645\\
};
\addlegendentry{Sparsity=20};

\addplot [
color=blue,
solid,
line width=1.1pt
]
table[row sep=crcr]{
1 6.56900116220663\\
3 2.69394187846412\\
5 1.66482973746589\\
7 1.2801246997414\\
9 1.08609736638472\\
11 0.924948127597657\\
13 0.77895268688873\\
15 0.653030374150346\\
17 0.538671451357627\\
19 0.454949769179101\\
21 0.393534689736738\\
23 0.324729278127198\\
25 0.271451056825681\\
27 0.219449756374449\\
29 0.179728020664587\\
31 0.0664899805742553\\
33 0.0268786742335141\\
35 0.0144800514529182\\
37 0.00817551287584119\\
39 0.00540326539540082\\
41 0.00396447466607598\\
43 0.00305220488868798\\
45 0.00269938379895903\\
47 0.00259056335799915\\
49 0.00255255298797301\\
51 0.00286196664768133\\
53 0.00306398009533081\\
55 0.00336413112675555\\
57 0.00389284987909579\\
59 0.00463134648588958\\
61 0.00532464519911636\\
63 0.00637227612405128\\
65 0.00719762882766624\\
67 0.00781996288950849\\
69 0.00950290783431606\\
71 0.0104917424327378\\
73 0.0124951112642419\\
75 0.0135835149151216\\
77 0.0151818396847005\\
79 0.0163035069319001\\
81 0.0186608755448136\\
83 0.0205282928532249\\
85 0.0228438583482638\\
87 0.0243358090947809\\
89 0.0265653259598409\\
91 0.0289919034916631\\
93 0.0315176403122673\\
95 0.0346133643029665\\
97 0.0356035974921057\\
99 0.0392149740617578\\
};
\addlegendentry{Sparsity=30};

\addplot [
color=magenta,
solid,
line width=1.1pt
]
table[row sep=crcr]{
1 6.52040066133388\\
3 2.5436797116519\\
5 1.63564024467913\\
7 1.27863511661517\\
9 1.11227229979277\\
11 0.958815585896875\\
13 0.851357094659451\\
15 0.738887408760618\\
17 0.654245363002016\\
19 0.581983432225804\\
21 0.514426419768892\\
23 0.447334633802212\\
25 0.403338412279502\\
27 0.36170811057565\\
29 0.325044011161903\\
31 0.293856239484939\\
33 0.258264836131139\\
35 0.228791471750907\\
37 0.192377077817065\\
39 0.143031039520915\\
41 0.0639727083820344\\
43 0.0301654508849462\\
45 0.0174159881310203\\
47 0.0121750586820017\\
49 0.00929855725367934\\
51 0.00756609590439778\\
53 0.00654164995622087\\
55 0.00650587258190634\\
57 0.00647935097785334\\
59 0.00707605328523645\\
61 0.00738532882019903\\
63 0.00816472210289367\\
65 0.0092328776594792\\
67 0.00984700444971296\\
69 0.0110076210239901\\
71 0.0121213876720896\\
73 0.0139594356788327\\
75 0.0151596176665204\\
77 0.0166517038368185\\
79 0.0182614810983248\\
81 0.0198474727836616\\
83 0.0217408352666793\\
85 0.0233402470696746\\
87 0.0258475483866641\\
89 0.0277212407278097\\
91 0.0296217667869314\\
93 0.0323151524950579\\
95 0.0340006068834541\\
97 0.0367405760780296\\
99 0.0389886178178706\\
};
\addlegendentry{Sparsity=40};

\end{axis}
\end{tikzpicture}%

==> srkmmvspgmmv.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2in,
scale only axis,
xmin=1,
xmax=25,
xlabel={No. of nonzero rows},
ymin=0,
ymax=100,
ylabel={Recovery Rate},
%title={Effect of Decreasing Sparsity and increasing Multiple Measurments},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=red,
solid,
line width=1.1pt,
mark size=2.2pt,
mark=square,
mark options={solid}
]
table[row sep=crcr]{
1 100\\
3 100\\
5 93.8\\
7 30.6\\
9 0.4\\
11 0\\
13 0\\
15 0\\
17 0\\
19 0\\
21 0\\
23 0\\
25 0\\
};
\addlegendentry{SRK-MMV(2)};

\addplot [
color=blue,
solid,
line width=1.1pt,
mark size=2.2pt,
mark=square,
mark options={solid}
]
table[row sep=crcr]{
1 88.8\\
3 0\\
5 0\\
7 0\\
9 0\\
11 0\\
13 0\\
15 0\\
17 0\\
19 0\\
21 0\\
23 0\\
25 0\\
};
\addlegendentry{SPG-MMV(2)};

\addplot [
color=red,
solid,
line width=1.1pt,
mark size=2.2pt,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
1 100\\
3 99.8\\
5 12\\
7 0\\
9 0\\
11 0\\
13 0\\
15 0\\
17 0\\
19 0\\
21 0\\
23 0\\
25 0\\
};
\addlegendentry{SRK-MMV(5)};

\addplot [
color=blue,
solid,
line width=1.1pt,
mark size=2.2pt,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
1 99.4\\
3 1.4\\
5 0\\
7 0\\
9 0\\
11 0\\
13 0\\
15 0\\
17 0\\
19 0\\
21 0\\
23 0\\
25 0\\
};
\addlegendentry{SPG-MMV(5)};

\addplot [
color=red,
solid,
line width=1.1pt,
mark size=2.2pt,
mark=x,
mark options={solid}
]
table[row sep=crcr]{
1 100\\
3 99.8\\
5 13.8\\
7 0\\
9 0\\
11 0\\
13 0\\
15 0\\
17 0\\
19 0\\
21 0\\
23 0\\
25 0\\
};
\addlegendentry{SRK-MMV(10)};

\addplot [
color=blue,
solid,
line width=1.1pt,
mark size=2.2pt,
mark=x,
mark options={solid}
]
table[row sep=crcr]{
1 99.4\\
3 74.8\\
5 17.2\\
7 1.4\\
9 0\\
11 0\\
13 0\\
15 0\\
17 0\\
19 0\\
21 0\\
23 0\\
25 0\\
};
\addlegendentry{SPG-MMV(10)};

\end{axis}
\end{tikzpicture}%
